Improving Search by Utilizing State Information in OPTIC Planners Compilation to LP

Automated planners are computer tools that allow autonomous agents to make strategies and decisions by determining a set of actions for the agent that to take, which will carry a system from a given initial state to the desired goal state. Many planners are domain-independent, allowing their deployment in a variety of domains. Such is the broad family of OPTIC planners. These planners perform Forward Search and call a Linear Programming (LP) solver multiple times at every state to check for consistency and to set bounds on the numeric variables. These checks can be computationally costly, especially in real-life applications. This paper suggests a method for identifying information about the specific state being evaluated, allowing the formulation of the equations to facilitate better solver selection and faster LP solving. The usefulness of the method is demonstrated in six domains and is shown to enhance performance significantly.

==> Distance.tikz <==
	\begin{tikzpicture}[>=stealth,font=\scriptsize]

		\draw[thick, ->] (0,1) -- (5,1) node[below]{time};
		\draw[thick, ->] (0,1) -- (0,5) node[left]{distance};
		\draw[thick, blue] (0,1) -- (5,4.5);
		\draw[thick, dashed, red] (0,2) -- node[above,near end]{Precondition} (5,2);
		\draw[thin,->](1,4)node[above,anchor=west,text width = 50]{Can start \\ observing}..controls  (0.25,3.25)..(1.45,2);
		%\draw[ultra thick,|-|] (0,0) -- node[above]{Fly Leg 1} (5,0);
	\end{tikzpicture}

==> Durative.tikz <==
	\begin{tikzpicture}[font=\scriptsize]
		\draw[ultra thick,|-|] (0,5) -- node[above]{Fly Leg 1} (5,5);
		\draw[ultra thick,|-|] (0.6,4) -- node[above]{Configure} (1.6,4);
		\draw[ultra thick,|-|] (2.5,4) -- node[above]{Observe}(4.1,4);
		\draw[thin] (0,4.9) -- (0,3);
		\draw[thin] (2.5,3.9) --  (2.5,3);
		\draw[thick,>=stealth,<->] (0,3) --node[below]{Distance requirement} (2.5,3);
	\end{tikzpicture}

==> FlyObs.tikz <==
\begin{tikzpicture}[font=\scriptsize]
	\filldraw[color= blue,-] (0,.2)  rectangle node[above]{Leg1} (10,-.2);
	\filldraw[color= blue,-] (10.5,.2)  rectangle node[above]{Leg2} (20.1,-.2);
	
	\filldraw[color=white] (2,.2) rectangle (5,-.2);
	\filldraw[color=red, pattern=north east lines, pattern color = red] (2,.2) rectangle node[below]{Obs1} (5,-.2);
	
	\filldraw[color=white] (7,.2) rectangle (9,-.2);
	\filldraw[color=red, pattern=north east lines, pattern color = red] (7,.2) rectangle node[below]{Obs2} (9,-.2);
	
	\filldraw[color=white] (12,.2) rectangle (14,-.2);
	\filldraw[color=red, pattern=north east lines, pattern color = red] (12,.2) rectangle node[below]{Obs3} (14,-.2);
	
	\filldraw[color=white] (17,.2) rectangle (19,-.2);
	\filldraw[color=red, pattern=north east lines, pattern color = red] (17,.2) rectangle node[below,xshift=2]{Obs4} (19,-.2);
	
	\draw[thin] (0,0) -- (0,-1);
	\draw[thin] (2,0) -- (2,-1);
	\draw[thin,>=stealth, <->] (0,-1) -- node[below]{Obs1 start dist.}(2,-1);
	
	\draw[thin] (17,0) -- (17,-1.2);
	\draw[thin] (10.5,0) -- (10.5,-1.2);
	\draw[thin,>=stealth, <->] (10.5,-1.2) -- node[below]{Obs4 start dist.}(17,-1.2);
	
	\node[] at (7,3){\huge\faFighterJet};
	\draw[thin] (7,3) -- (7,.2);
	\draw[thin] (7,3) -- (9,.2);
\end{tikzpicture}

%
%

==> Gen.tikz <==
% !TeX root = icaps21--.tex
\pgfplotstableread[row sep=\\,col sep=&]{
Tanks&OPTIC&OPTICII&Sec3.1&Sec3.3&Sec3.13.2&Sec3.13.3\\ 
10&0.61&0.63&0.63&0.62&0.78&0.63\\ 
20&3.28&4.18&5.7&5.82&5.29&4.94\\ 
30&12.14&15.36&14.8&14.6&14.44&14.8\\ 
40&130.89&127.18&128.15&129.24&128.5&129.13\\ 
50&554.31&559.67&562.65&561.92&560.82&559.59\\ 
60&48.14&47.71&48.83&48.78&48.94&47.84\\ 
70&91.27&91.58&92.5&91.59&91.55&90.46\\ 
80&160.68&159.89&164.21&163.5&161.09&160.82\\ 
90&300.7&301.27&302.27&302.43&302.5&301.08\\ 
%100&800&800&800&800&800&800\\ 
}\flyingobsnolimit

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
ybar,
axis x line*=bottom,
axis y line*=left,
bar width=.2cm,
ybar = 4pt,
%enlarge x limits=0.04,
enlarge y limits={value=0.201,upper},
%width=\linewidth,
height=.5\linewidth,
legend style={at={(0,1)},
	anchor=north west,legend columns=1},
symbolic x coords={10,20,30,40,50,60,70,80,90,100},
xtick=data,
nodes near coords,
every node near coord/.append style={rotate=90, anchor=west},
ymin=0,ymax=600,
xtick pos=left,
ytick pos=left,
ylabel={Runtime[s]},
xlabel={Tanks}
]
\addplot[color=blue,fill=blue!20,postaction={nomorepostaction,pattern=north east lines}] table[x=Tanks,y=OPTIC]{\flyingobsnolimit};
%\addplot[color=red,fill=red!20,postaction={nomorepostaction,pattern=north west lines}] table[x=Instance,y=Sec3.3]{\flyingobsnolimit};
%\addplot[color=darkgray,fill=darkgray!20,postaction={nomorepostaction,pattern=vertical lines}] table[x=Instance,y=Sec3.1]{\flyingobsnolimit};
%\addplot[color=black,fill=olive!60,postaction={nomorepostaction,pattern=dots}] table[x=Instance,y=Sec3.13.2]{\flyingobsnolimit};
\addplot[color=purple,fill=purple!60,postaction={nomorepostaction,pattern=horizontal lines}] table[x=Tanks,y=OPTICII]{\flyingobsnolimit};
\legend{OPTIC, OPTIC II}
\end{axis}
\end{tikzpicture}


==> QAConf.tikz <==
% !TeX root = icaps21--.tex
\pgfplotstableread[row sep=\\,col sep=&]{
Instance&OPTIC&OPTICII&Sec3.1&Sec3.3&Sec3.13.2&Sec3.13.3\\ 
1&6.35&4.19&5.36&5.83&5.18&4.45\\ 
2&36.64&22.36&30.56&34.54&29.23&24.65\\ 
3&122.41&78.29&92.71&118&90.89&85.27\\ 
4&267.91&191.23&205.55&254.39&201.99&192.05\\ 
5&314.17&215.33&232.52&294.76&234.87&219.8\\ 
6&452.16&327.49&351.25&424.92&347.51&325.14\\ 
7&880.83&687.34&726.83&827.24&725.29&690.79\\ 
8&2000&2000&2000&2000&2000&2000\\ 
}\flyingobsnolimit

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
ybar,
axis x line*=bottom,
axis y line*=left,
bar width=.075cm,
ybar = 3pt,
%enlarge x limits=0.04,
enlarge y limits={value=0.2,upper},
%width=\linewidth,
height=.5\linewidth,
legend style={at={(0,1)},
	anchor=north west,legend columns=1},
symbolic x coords={1,2,3,4,5,6,7,8,9,10},
xtick=data,
nodes near coords,
every node near coord/.append style={rotate=90, anchor=west},
ymin=0,ymax=1000,
xtick pos=left,
ytick pos=left,
ylabel={Runtime[s]},
xlabel={Instance}
]
\addplot[color=blue,fill=blue!20,postaction={nomorepostaction,pattern=north east lines}] table[x=Instance,y=OPTIC]{\flyingobsnolimit};
\addplot[color=red,fill=red!20,postaction={nomorepostaction,pattern=north west lines}] table[x=Instance,y=Sec3.3]{\flyingobsnolimit};
\addplot[color=darkgray,fill=darkgray!20,postaction={nomorepostaction,pattern=vertical lines
}] table[x=Instance,y=Sec3.1]{\flyingobsnolimit};
\addplot[color=black,fill=olive!60,postaction={nomorepostaction,pattern=dots}] table[x=Instance,y=Sec3.13.2]{\flyingobsnolimit};
\addplot[color=purple,fill=purple!60,postaction={nomorepostaction,pattern=horizontal lines}] table[x=Instance,y=OPTICII]{\flyingobsnolimit};
\legend{OPTIC, Sec 3.3, Sec 3.1, Sec 3.1+3.2, OPTIC II}
\end{axis}
\end{tikzpicture}


==> QANo.tikz <==
% !TeX root = icaps21--.tex
\pgfplotstableread[row sep=\\,col sep=&]{
	Instance&OPTIC&OPTICII&Sec3.1&Sec3.3&Sec3.13.2&Sec3.13.3\\ 
	1&0.47&0.33&0.33&0.45&0.33&0.35\\ 
	2&6.34&6.92&7.09&6.89&5.8&6.74\\ 
	3&44.7&47.19&53.38&53.8&43.69&47.87\\ 
	4&293.68&253.12&275.61&302.4&254.1&256.16\\ 
	5&547.98&465.3&478.96&535.98&463.6&451.83\\ 
	6&828.47&722.89&733.08&807.05&730.79&714.85\\ 
	7&2000&2000&2000&2000&2000&2000\\ 
	8&30.9&26.65&28.64&26.95&24.5&26.82\\ 
	9&63.54&56.25&59.74&48.61&54.89&56.17\\ 
	10&2000&2000&2000&2000&2000&2000\\ 
	11&594.82&548.36&570.86&526.68&550.04&538.03\\ 
	12&906.96&843.43&872.45&814.11&874.37&831.99\\ 
	13&2000&2000&2000&2000&2000&2000\\ 	
}\flyingobsnolimit

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
ybar,
axis x line*=bottom,
axis y line*=left,
bar width=.075cm,
ybar = 3pt,
enlarge x limits=0.04,
enlarge y limits={value=0.25,upper},
%width=\linewidth,
%height=.5\linewidth,
legend style={at={(0,1)},
	anchor=north west,legend columns=1},
symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xtick=data,
nodes near coords,
every node near coord/.append style={rotate=90, anchor=west},
ymin=0,ymax=900,
xtick pos=left,
ytick pos=left,
ylabel={Runtime[s]},
xlabel={Instance}
]
\addplot[color=blue,fill=blue!20,postaction={nomorepostaction,pattern=north east lines}] table[x=Instance,y=OPTIC]{\flyingobsnolimit};
\addplot[color=red,fill=red!20,postaction={nomorepostaction,pattern=north west lines}] table[x=Instance,y=Sec3.3]{\flyingobsnolimit};
\addplot[color=darkgray,fill=darkgray!20,postaction={nomorepostaction,pattern=vertical lines
}] table[x=Instance,y=Sec3.1]{\flyingobsnolimit};
\addplot[color=black,fill=olive!60,postaction={nomorepostaction,pattern=dots}] table[x=Instance,y=Sec3.13.2]{\flyingobsnolimit};
\addplot[color=purple,fill=purple!60,postaction={nomorepostaction,pattern=horizontal lines}] table[x=Instance,y=OPTICII]{\flyingobsnolimit};
\legend{OPTIC, Sec 3.3, Sec 3.1, Sec 3.1+3.2, OPTIC II}
\end{axis}
\end{tikzpicture}


==> ResFlyObsConf.tikz <==
% !TeX root = icaps21--.tex
\pgfplotstableread[row sep=\\,col sep=&]{
	Instance&OPTIC&OPTICII&Sec3.1&Sec3.3&Sec3.13.2&Sec3.13.3\\ 
	1&6.99&1.23&1.69&6.31&1.17&1.64\\ 
	2&35.96&5.98&7.91&34.09&6.6&7.81\\ 
	3&105.62&20.4&27.62&99.76&22.58&27.35\\ 
	4&213.33&49.15&58.88&198&49.4&57.95\\ 
	5&237.86&56.91&68.15&224.11&56.87&65.76\\ 
	6&538.46&91.02&442.05&504.43&93.32&441.35\\ 
	7&2000&241.99&332.87&2000&236.55&336.51\\
	8&1000&1000&1000&1000&1000&1000\\
}\flyingobsnolimit

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
ybar,
bar width=.075cm,
ybar = 3pt,
axis x line*=bottom,
axis y line*=left,
%enlarge x limits=0.04,
%enlarge y limits={value=0.2,upper},
%width=\linewidth,
height=.5\linewidth,
legend style={at={(0,1)},
	anchor=north west,legend columns=1},
symbolic x coords={1,2,3,4,5,6,7,8,9,10},
xtick=data,
nodes near coords,
every node near coord/.append style={rotate=90, anchor=west},
ymin=0,ymax=700,
xtick pos=left,
ytick pos=left,
ylabel={Runtime[s]},
xlabel={Instance}
]
\addplot[color=blue,fill=blue!20,postaction={nomorepostaction,pattern=north east lines}] table[x=Instance,y=OPTIC]{\flyingobsnolimit};
\addplot[color=red,fill=red!20,postaction={nomorepostaction,pattern=north west lines}] table[x=Instance,y=Sec3.3]{\flyingobsnolimit};
\addplot[color=darkgray,fill=darkgray!20,postaction={nomorepostaction,pattern=vertical lines
}] table[x=Instance,y=Sec3.1]{\flyingobsnolimit};
\addplot[color=black,fill=olive!60,postaction={nomorepostaction,pattern=dots}] table[x=Instance,y=Sec3.13.2]{\flyingobsnolimit};
\addplot[color=purple,fill=purple!60,postaction={nomorepostaction,pattern=horizontal lines}] table[x=Instance,y=OPTICII]{\flyingobsnolimit};
\legend{OPTIC, Sec 3.3, Sec 3.1, Sec 3.1+3.2, OPTIC II}
\end{axis}
\end{tikzpicture}


==> ResFlyObsNo.tikz <==
% !TeX root = icaps21--.tex
\pgfplotstableread[row sep=\\,col sep=&]{
	Instance&OPTIC&OPTICII&Sec3.1&Sec3.3&Sec3.13.2&Sec3.13.3\\ 
	1&0.52&0.15&0.19&0.55&0.17&0.21\\ 
	2&6.58&1.88&2.91&5.19&1.83&2.31\\ 
	3&90.15&32.91&37.11&76.23&31.51&35.51\\ 
	4&172.82&79.63&85.15&164.19&77.38&84.23\\ 
	5&268.59&140.55&149.76&257.38&141.17&149.12\\ 
	6&808.65&557.89&578.61&795.11&560.44&580.07\\ 
	7&2000&2000&2000&2000&2000&2000\\ 
	8&33.15&8.29&9.32&31.22&8.3&9.34\\ 
	9&55.62&11.07&13.63&52.16&11.83&13.7\\ 
	10&66.42&14.91&19.84&63.58&15.88&19.81\\ 
	11&82.5&21.82&26.14&79.71&20.91&22.89\\ 
	12&91.19&24.5&26.59&89.87&22.07&26.53\\ 
	13&456.68&167.22&192.26&445.21&163.18&190.98\\ 
	14&831.02&391.78&441.77&825.16&387.7&434.36\\ 
	15&2000&857.92&924.58&2000&854.78&924.04\\	
}\flyingobsnolimit

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
ybar,
axis x line*=bottom,
axis y line*=left,
bar width=.075cm,
ybar = 3pt,
enlarge x limits=0.04,
enlarge y limits={value=0.3,upper},
%width=\linewidth,
%height=.5\linewidth,
legend style={at={(0,1)},
	anchor=north west,legend columns=1},
symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xtick=data,
nodes near coords,
every node near coord/.append style={rotate=90, anchor=west},
ymin=0,ymax=900,
xtick pos=left,
ytick pos=left,
ylabel={Runtime[s]},
xlabel={Instance}
]
\addplot[color=blue,fill=blue!20,postaction={nomorepostaction,pattern=north east lines}] table[x=Instance,y=OPTIC]{\flyingobsnolimit};
\addplot[color=red,fill=red!20,postaction={nomorepostaction,pattern=north west lines}] table[x=Instance,y=Sec3.3]{\flyingobsnolimit};
\addplot[color=darkgray,fill=darkgray!20,postaction={nomorepostaction,pattern=vertical lines
}] table[x=Instance,y=Sec3.1]{\flyingobsnolimit};
\addplot[color=black,fill=olive!60,postaction={nomorepostaction,pattern=dots}] table[x=Instance,y=Sec3.13.2]{\flyingobsnolimit};
\addplot[color=purple,fill=purple!60,postaction={nomorepostaction,pattern=horizontal lines}] table[x=Instance,y=OPTICII]{\flyingobsnolimit};
\legend{OPTIC, Sec 3.3, Sec 3.1, Sec 3.1+3.2, OPTIC II}
\end{axis}
\end{tikzpicture}


==> SingRover.tikz <==
% !TeX root = icaps21--.tex
\pgfplotstableread[row sep=\\,col sep=&]{
Instance&OPTIC&OPTICII&Sec3.1&Sec3.3&Sec3.13.2&Sec3.13.3\\ 
1&0.08&0.07&0.07&0.09&0.07&0.08\\ 
2&0.04&0.04&0.06&0.04&0.04&0.05\\ 
3&0.09&0.1&0.1&0.12&0.09&0.09\\ 
4&0.18&0.18&0.18&0.19&0.18&0.17\\ 
5&0.35&0.35&0.35&0.37&0.35&0.33\\ 
6&0.88&0.96&0.96&0.92&0.95&0.9\\ 
7&7.8&8.13&7.38&7.94&7.25&8.75\\ 
8&12.03&13.09&9.99&11.58&13.13&13.59\\ 
9&0.29&0.23&0.21&0.21&0.2&0.21\\ 
10&374.94&375.69&361.79&377.58&369.15&382.33\\ 
11&0.22&0.23&0.23&0.23&0.23&0.22\\ 
12&0.06&0.06&0.05&0.06&0.07&0.05\\ 
13&225.89&221.19&197.4&211.45&212.28&224.09\\ 
14&2.98&3.04&2.98&3.68&3&3.75\\ 
15&0.66&0.65&0.66&0.66&0.66&0.68\\ 
16&36.23&36.68&30.65&38.03&34.36&37.86\\ 
17&900&900&900&900&900&900\\	
}\flyingobsnolimit

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
ybar,
axis x line*=bottom,
axis y line*=left,
bar width=.2cm,
ybar = 4pt,
enlarge x limits=0.04,
enlarge y limits={value=0.2,upper},
%width=\linewidth,
%height=.5\linewidth,
legend style={at={(0,1)},
	anchor=north west,legend columns=1},
symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xtick=data,
nodes near coords,
every node near coord/.append style={rotate=90, anchor=west},
ymin=0,ymax=400,
xtick pos=left,
ytick pos=left,
ylabel={Runtime[s]},
xlabel={Instance}
]
\addplot[color=blue,fill=blue!20,postaction={nomorepostaction,pattern=north east lines}] table[x=Instance,y=OPTIC]{\flyingobsnolimit};
%\addplot[color=red,fill=red!20,postaction={nomorepostaction,pattern=north west lines}] table[x=Instance,y=Sec3.3]{\flyingobsnolimit};
%\addplot[color=darkgray,fill=darkgray!20,postaction={nomorepostaction,pattern=vertical lines}] table[x=Instance,y=Sec3.1]{\flyingobsnolimit};
%\addplot[color=black,fill=olive!60,postaction={nomorepostaction,pattern=dots}] table[x=Instance,y=Sec3.13.2]{\flyingobsnolimit};
\addplot[color=purple,fill=purple!60,postaction={nomorepostaction,pattern=horizontal lines}] table[x=Instance,y=OPTICII]{\flyingobsnolimit};
\legend{OPTIC, OPTIC II}
\end{axis}
\end{tikzpicture}


==> impossible.tikz <==
	\begin{tikzpicture}[font=\scriptsize]
		\draw[ultra thick,|-|] (0,5) -- node[above]{Fly Leg 1} (5,5);
		\draw[ultra thick,|-|] (1.1,4) -- node[above]{Configure} (2.1,4);
		\draw[ultra thick,|-|] (3.5,4) -- node[above]{Observe}(5.6,4);
		\draw[thin] (0,4.9) -- (0,3);
		\draw[thin] (3.5,3.9) --  (3.5,3);
		\draw[thick,>=stealth,<->] (0,3) --node[below]{Distance requirement} (3.5,3);
	\end{tikzpicture}
